Measuring artificial intelligence: a systematic assessment and implications for governance

Governing artificial intelligence (AI) inventions is a major policy concern, yet definitions and measurement remain contested. We compare four patent-based approaches reflecting distinct understandings of AI. Using US patents (1990-2019), we assess the degree to which each approach classifies AI as a general-purpose technology (GPT) and examine patent concentration--two central policy-relevant dimensions. The approaches overlap in just 1.37% of patents, defining between 3-17% of all US patents in 2019 as AI. All approaches confirm AI's GPT characteristics, with the smallest keyword-based set exhibiting the highest growth and generality. High GPTness indicates public good characteristics, justifying public support. Across methods, AI patents concentrate among a few firms, highlighting market power and regulatory challenges. Policy implementation, thus, requires careful consideration of multiple classification methods to ensure robust, inclusive, and effective AI governance.

==> (inline-0) <==
\begin{tabular}{l|lccccccccc}
  \hline
\hline
Period & 1-digit & Keyword & Science & WIPO & USPTO & All & G06 & H04W & C12 & B82 \\ 
  \hline
1990-2019 & Science & 0.00 &  &  &  &  &  &  &  &  \\ 
  1990-2019 & WIPO & 0.00 & 0.00 &  &  &  &  &  &  &  \\ 
  1990-2019 & USPTO & 0.00 & 0.00 & 0.00 &  &  &  &  &  &  \\ 
  1990-2019 & All & 0.00 & 0.00 & 0.00 & 0.00 &  &  &  &  &  \\ 
  1990-2019 & G06 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 &  &  &  &  \\ 
  1990-2019 & H04W & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 &  &  &  \\ 
  1990-2019 & C12 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 &  &  \\ 
  1990-2019 & B82 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 &  \\ 
  1990-2019 & Y02 & 0.66 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.01 \\ 
   \hline
1990-1999 & Science & 0.09 &  &  &  &  &  &  &  &  \\ 
  1990-1999 & WIPO & 0.09 & 1.00 &  &  &  &  &  &  &  \\ 
  1990-1999 & USPTO & 0.09 & 0.09 & 0.09 &  &  &  &  &  &  \\ 
  1990-1999 & All & 0.09 & 0.09 & 0.09 & 0.09 &  &  &  &  &  \\ 
  1990-1999 & G06 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 &  &  &  &  \\ 
  1990-1999 & H04W & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 &  &  &  \\ 
  1990-1999 & C12 & 0.09 & 1.00 & 1.00 & 0.09 & 0.09 & 0.09 & 0.09 &  &  \\ 
  1990-1999 & B82 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 &  \\ 
  1990-1999 & Y02 & 0.11 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 \\ 
   \hline
2000-2009 & Science & 0.09 &  &  &  &  &  &  &  &  \\ 
  2000-2009 & WIPO & 0.09 & 0.09 &  &  &  &  &  &  &  \\ 
  2000-2009 & USPTO & 0.09 & 0.09 & 0.09 &  &  &  &  &  &  \\ 
  2000-2009 & All & 0.09 & 0.09 & 0.09 & 0.09 &  &  &  &  &  \\ 
  2000-2009 & G06 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 &  &  &  &  \\ 
  2000-2009 & H04W & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 &  &  &  \\ 
  2000-2009 & C12 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 &  &  \\ 
  2000-2009 & B82 & 0.11 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 &  \\ 
  2000-2009 & Y02 & 0.92 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.32 \\ 
   \hline
2010-2019 & Science & 0.09 &  &  &  &  &  &  &  &  \\ 
  2010-2019 & WIPO & 0.09 & 0.09 &  &  &  &  &  &  &  \\ 
  2010-2019 & USPTO & 0.09 & 0.09 & 0.09 &  &  &  &  &  &  \\ 
  2010-2019 & All & 0.09 & 0.09 & 0.09 & 0.09 &  &  &  &  &  \\ 
  2010-2019 & G06 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 &  &  &  &  \\ 
  2010-2019 & H04W & 0.09 & 0.09 & 0.09 & 1.00 & 0.09 & 0.12 &  &  &  \\ 
  2010-2019 & C12 & 0.67 & 0.09 & 0.09 & 0.09 & 0.67 & 0.09 & 0.09 &  &  \\ 
  2010-2019 & B82 & 1.00 & 0.09 & 0.09 & 0.09 & 1.00 & 0.09 & 0.09 & 0.09 &  \\ 
  2010-2019 & Y02 & 1.00 & 0.09 & 0.09 & 0.09 & 1.00 & 0.09 & 0.09 & 0.09 & 1.00 \\ 
   \hline
\hline
\end{tabular}
\begin{tabular}{l|cccccccccc}
  \hline
\hline
 & Keyword & Science & WIPO & USPTO & All & G06 & H04W & C12 & B82 & Y02 \\ 
  \hline
Mean  
1990-2019 & 0.81 & 0.77 & 0.76 & 0.73 & 0.83 & 0.7 & 0.68 & 0.78 & 0.82 & 0.81 \\ 
  Median  
1990-2019 & 0.81 & 0.77 & 0.76 & 0.72 & 0.83 & 0.7 & 0.68 & 0.79 & 0.82 & 0.81 \\ 
  St.dev.  
1990-2019 & 0.02 & 0.02 & 0.02 & 0.03 & 0.02 & 0.02 & 0.02 & 0.01 & 0.01 & 0.01 \\ 
   \hline
Mean  
1990-1999 & 0.82 & 0.79 & 0.79 & 0.76 & 0.84 & 0.73 & 0.68 & 0.78 & 0.83 & 0.81 \\ 
  Median  
1990-1999 & 0.82 & 0.79 & 0.79 & 0.76 & 0.84 & 0.73 & 0.68 & 0.78 & 0.83 & 0.81 \\ 
  St.dev.  
1990-1999 & 0.01 & 0.02 & 0.01 & 0.02 & 0 & 0.01 & 0.01 & 0 & 0 & 0 \\ 
   \hline
Mean  
2000-2009 & 0.81 & 0.77 & 0.76 & 0.72 & 0.83 & 0.7 & 0.66 & 0.79 & 0.82 & 0.81 \\ 
  Median  
2000-2009 & 0.81 & 0.77 & 0.76 & 0.72 & 0.83 & 0.7 & 0.66 & 0.79 & 0.82 & 0.81 \\ 
  St.dev.  
2000-2009 & 0 & 0.01 & 0.01 & 0.01 & 0 & 0.01 & 0.01 & 0.01 & 0 & 0.01 \\ 
   \hline
Mean  
2010-2019 & 0.8 & 0.76 & 0.74 & 0.7 & 0.81 & 0.68 & 0.7 & 0.78 & 0.81 & 0.81 \\ 
  Median  
2010-2019 & 0.81 & 0.76 & 0.74 & 0.7 & 0.82 & 0.68 & 0.7 & 0.78 & 0.81 & 0.81 \\ 
  St.dev.  
2010-2019 & 0.03 & 0.01 & 0.01 & 0.01 & 0.03 & 0.01 & 0.02 & 0.02 & 0.02 & 0.01 \\ 
   \hline
\hline
\end{tabular}
\begin{tabular}{l|cccccccccc}
  \hline
\hline
 & Keyword & Science & WIPO & USPTO & All & G06 & H04W & C12 & B82 & Y02 \\ 
  \hline
Mean  1990-2019 & 0.76 & 0.73 & 0.72 & 0.68 & 0.82 & 0.64 & 0.62 & 0.73 & 0.79 & 0.84 \\ 
  Median  1990-2019 & 0.76 & 0.73 & 0.72 & 0.68 & 0.81 & 0.63 & 0.62 & 0.73 & 0.79 & 0.85 \\ 
  St.dev.  1990-2019 & 0.02 & 0.02 & 0.02 & 0.02 & 0.02 & 0.02 & 0.03 & 0.02 & 0.01 & 0.01 \\ 
   \hline
Mean  1990-1999 & 0.77 & 0.74 & 0.75 & 0.7 & 0.84 & 0.64 & 0.62 & 0.72 & 0.8 & 0.85 \\ 
  Median  1990-1999 & 0.77 & 0.75 & 0.76 & 0.71 & 0.84 & 0.64 & 0.63 & 0.73 & 0.8 & 0.85 \\ 
  St.dev.  1990-1999 & 0.02 & 0.02 & 0.02 & 0.02 & 0.01 & 0.02 & 0.03 & 0.01 & 0.01 & 0 \\ 
   \hline
Mean  2000-2009 & 0.76 & 0.73 & 0.71 & 0.67 & 0.81 & 0.62 & 0.6 & 0.74 & 0.78 & 0.84 \\ 
  Median  2000-2009 & 0.76 & 0.73 & 0.72 & 0.68 & 0.81 & 0.61 & 0.59 & 0.74 & 0.79 & 0.85 \\ 
  St.dev.  2000-2009 & 0.01 & 0.01 & 0.01 & 0 & 0.01 & 0.01 & 0.02 & 0.01 & 0.01 & 0.01 \\ 
   \hline
Mean  2010-2019 & 0.76 & 0.72 & 0.71 & 0.67 & 0.81 & 0.65 & 0.65 & 0.73 & 0.78 & 0.84 \\ 
  Median  2010-2019 & 0.76 & 0.72 & 0.71 & 0.67 & 0.8 & 0.64 & 0.66 & 0.74 & 0.78 & 0.84 \\ 
  St.dev.  2010-2019 & 0.02 & 0.01 & 0.01 & 0.01 & 0 & 0.02 & 0.02 & 0.03 & 0.01 & 0 \\ 
   \hline
\hline
\end{tabular}
\begin{tabular}{l|lccccccccc}
  \hline
\hline
Period & 3-digit & Keyword & Science & WIPO & USPTO & All & G06 & H04W & C12 & B82 \\ 
  \hline
1990-2019 & Science & 0.00 &  &  &  &  &  &  &  &  \\ 
  1990-2019 & WIPO & 0.00 & 0.74 &  &  &  &  &  &  &  \\ 
  1990-2019 & USPTO & 0.00 & 0.00 & 0.00 &  &  &  &  &  &  \\ 
  1990-2019 & All & 0.00 & 0.00 & 0.00 & 0.00 &  &  &  &  &  \\ 
  1990-2019 & G06 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 &  &  &  &  \\ 
  1990-2019 & H04W & 0.00 & 0.00 & 0.00 & 0.22 & 0.00 & 0.00 &  &  &  \\ 
  1990-2019 & C12 & 0.00 & 0.00 & 0.00 & 0.05 & 0.00 & 0.00 & 0.01 &  &  \\ 
  1990-2019 & B82 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 &  \\ 
  1990-2019 & Y02 & 0.74 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   \hline
1990-1999 & Science & 0.09 &  &  &  &  &  &  &  &  \\ 
  1990-1999 & WIPO & 0.09 & 0.39 &  &  &  &  &  &  &  \\ 
  1990-1999 & USPTO & 0.09 & 0.29 & 0.09 &  &  &  &  &  &  \\ 
  1990-1999 & All & 0.09 & 0.09 & 0.09 & 0.09 &  &  &  &  &  \\ 
  1990-1999 & G06 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 &  &  &  &  \\ 
  1990-1999 & H04W & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.29 &  &  &  \\ 
  1990-1999 & C12 & 0.09 & 0.09 & 0.09 & 0.26 & 0.09 & 0.29 & 0.39 &  &  \\ 
  1990-1999 & B82 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 &  \\ 
  1990-1999 & Y02 & 0.39 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 \\ 
   \hline
2000-2009 & Science & 0.09 &  &  &  &  &  &  &  &  \\ 
  2000-2009 & WIPO & 0.09 & 1.00 &  &  &  &  &  &  &  \\ 
  2000-2009 & USPTO & 0.09 & 0.09 & 0.09 &  &  &  &  &  &  \\ 
  2000-2009 & All & 0.09 & 0.09 & 0.09 & 0.09 &  &  &  &  &  \\ 
  2000-2009 & G06 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 &  &  &  &  \\ 
  2000-2009 & H04W & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 &  &  &  \\ 
  2000-2009 & C12 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 &  &  \\ 
  2000-2009 & B82 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 &  \\ 
  2000-2009 & Y02 & 1.00 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 \\ 
   \hline
2010-2019 & Science & 0.09 &  &  &  &  &  &  &  &  \\ 
  2010-2019 & WIPO & 0.09 & 1.00 &  &  &  &  &  &  &  \\ 
  2010-2019 & USPTO & 0.09 & 0.09 & 0.09 &  &  &  &  &  &  \\ 
  2010-2019 & All & 0.09 & 0.09 & 0.09 & 0.09 &  &  &  &  &  \\ 
  2010-2019 & G06 & 0.09 & 0.09 & 0.09 & 1.00 & 0.09 &  &  &  &  \\ 
  2010-2019 & H04W & 0.09 & 0.21 & 0.12 & 1.00 & 0.09 & 0.37 &  &  &  \\ 
  2010-2019 & C12 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 1.00 &  &  \\ 
  2010-2019 & B82 & 0.74 & 0.67 & 0.37 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 &  \\ 
  2010-2019 & Y02 & 1.00 & 0.09 & 0.09 & 0.09 & 1.00 & 0.09 & 0.09 & 0.09 & 0.09 \\ 
   \hline
\hline
\end{tabular}
\begin{tabular}{l|cccccccccc}
  \hline
\hline
 & Keyword & Science & WIPO & USPTO & All & G06 & H04W & C12 & B82 & Y02 \\ 
  \hline
Mean  
1990-2019 & 0.94 & 0.9 & 0.9 & 0.87 & 0.95 & 0.86 & 0.87 & 0.88 & 0.93 & 0.94 \\ 
  Median  
1990-2019 & 0.94 & 0.9 & 0.9 & 0.87 & 0.95 & 0.86 & 0.86 & 0.88 & 0.93 & 0.94 \\ 
  St.dev.  
1990-2019 & 0.01 & 0.01 & 0.01 & 0.02 & 0.01 & 0.01 & 0.02 & 0.01 & 0.02 & 0 \\ 
   \hline
Mean  
1990-1999 & 0.94 & 0.91 & 0.91 & 0.89 & 0.96 & 0.87 & 0.88 & 0.88 & 0.93 & 0.94 \\ 
  Median  
1990-1999 & 0.94 & 0.91 & 0.92 & 0.9 & 0.96 & 0.88 & 0.88 & 0.88 & 0.93 & 0.94 \\ 
  St.dev.  
1990-1999 & 0 & 0.01 & 0.01 & 0.02 & 0 & 0.01 & 0.01 & 0.01 & 0 & 0 \\ 
   \hline
Mean  
2000-2009 & 0.94 & 0.9 & 0.89 & 0.86 & 0.95 & 0.85 & 0.85 & 0.88 & 0.93 & 0.94 \\ 
  Median  
2000-2009 & 0.94 & 0.9 & 0.89 & 0.86 & 0.95 & 0.85 & 0.85 & 0.88 & 0.93 & 0.94 \\ 
  St.dev.  
2000-2009 & 0 & 0.01 & 0.01 & 0.01 & 0 & 0 & 0.01 & 0 & 0 & 0 \\ 
   \hline
Mean  
2010-2019 & 0.93 & 0.89 & 0.9 & 0.86 & 0.94 & 0.86 & 0.87 & 0.88 & 0.92 & 0.94 \\ 
  Median  
2010-2019 & 0.94 & 0.89 & 0.9 & 0.86 & 0.95 & 0.86 & 0.88 & 0.88 & 0.93 & 0.94 \\ 
  St.dev.  
2010-2019 & 0.02 & 0 & 0.01 & 0.01 & 0.02 & 0 & 0.02 & 0.01 & 0.03 & 0 \\ 
   \hline
\hline
\end{tabular}
\begin{tabular}{l|cccccccccc}
  \hline
\hline
 & Keyword & Science & WIPO & USPTO & All & G06 & H04W & C12 & B82 & Y02 \\ 
  \hline
Mean  1990-2019 & 0.9 & 0.87 & 0.87 & 0.84 & 0.95 & 0.82 & 0.82 & 0.85 & 0.91 & 0.94 \\ 
  Median  1990-2019 & 0.9 & 0.86 & 0.86 & 0.83 & 0.95 & 0.82 & 0.82 & 0.85 & 0.92 & 0.94 \\ 
  St.dev.  1990-2019 & 0.02 & 0.02 & 0.02 & 0.02 & 0.01 & 0.02 & 0.02 & 0.01 & 0.01 & 0.01 \\ 
   \hline
Mean  1990-1999 & 0.92 & 0.88 & 0.89 & 0.86 & 0.96 & 0.84 & 0.83 & 0.84 & 0.92 & 0.95 \\ 
  Median  1990-1999 & 0.92 & 0.88 & 0.89 & 0.87 & 0.96 & 0.85 & 0.83 & 0.84 & 0.92 & 0.95 \\ 
  St.dev.  1990-1999 & 0.02 & 0.01 & 0.02 & 0.02 & 0.01 & 0.02 & 0.02 & 0.01 & 0.01 & 0 \\ 
   \hline
Mean  2000-2009 & 0.9 & 0.87 & 0.86 & 0.83 & 0.94 & 0.81 & 0.81 & 0.85 & 0.91 & 0.95 \\ 
  Median  2000-2009 & 0.9 & 0.87 & 0.86 & 0.83 & 0.95 & 0.81 & 0.81 & 0.85 & 0.92 & 0.94 \\ 
  St.dev.  2000-2009 & 0.01 & 0.01 & 0.01 & 0.01 & 0 & 0.01 & 0.01 & 0.01 & 0.01 & 0 \\ 
   \hline
Mean  2010-2019 & 0.89 & 0.85 & 0.86 & 0.81 & 0.94 & 0.82 & 0.83 & 0.86 & 0.9 & 0.94 \\ 
  Median  2010-2019 & 0.9 & 0.85 & 0.86 & 0.81 & 0.94 & 0.82 & 0.84 & 0.86 & 0.9 & 0.94 \\ 
  St.dev.  2010-2019 & 0.02 & 0.01 & 0.01 & 0.01 & 0 & 0.01 & 0.02 & 0.01 & 0.02 & 0.01 \\ 
   \hline
\hline
\end{tabular}
\begin{tabular}{l|lccccccccc}
  \hline
\hline
Period & 4-digit & Keyword & Science & WIPO & USPTO & All & G06 & H04W & C12 & B82 \\ 
  \hline
1990-2019 & Science & 0.00 &  &  &  &  &  &  &  &  \\ 
  1990-2019 & WIPO & 0.00 & 0.05 &  &  &  &  &  &  &  \\ 
  1990-2019 & USPTO & 0.00 & 0.00 & 0.00 &  &  &  &  &  &  \\ 
  1990-2019 & All & 0.00 & 0.00 & 0.00 & 0.00 &  &  &  &  &  \\ 
  1990-2019 & G06 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 &  &  &  &  \\ 
  1990-2019 & H04W & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 &  &  &  \\ 
  1990-2019 & C12 & 0.00 & 0.00 & 0.00 & 0.69 & 0.00 & 0.00 & 0.00 &  &  \\ 
  1990-2019 & B82 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 &  \\ 
  1990-2019 & Y02 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   \hline
1990-1999 & Science & 0.09 &  &  &  &  &  &  &  &  \\ 
  1990-1999 & WIPO & 0.09 & 1.00 &  &  &  &  &  &  &  \\ 
  1990-1999 & USPTO & 0.09 & 1.00 & 1.00 &  &  &  &  &  &  \\ 
  1990-1999 & All & 0.09 & 0.09 & 0.09 & 0.09 &  &  &  &  &  \\ 
  1990-1999 & G06 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 &  &  &  &  \\ 
  1990-1999 & H04W & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 &  &  &  \\ 
  1990-1999 & C12 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 &  &  \\ 
  1990-1999 & B82 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 &  \\ 
  1990-1999 & Y02 & 0.09 & 0.09 & 0.09 & 0.09 & 1.00 & 0.09 & 0.09 & 0.09 & 0.09 \\ 
   \hline
2000-2009 & Science & 0.09 &  &  &  &  &  &  &  &  \\ 
  2000-2009 & WIPO & 0.09 & 0.17 &  &  &  &  &  &  &  \\ 
  2000-2009 & USPTO & 0.09 & 0.09 & 0.09 &  &  &  &  &  &  \\ 
  2000-2009 & All & 0.09 & 0.09 & 0.09 & 0.09 &  &  &  &  &  \\ 
  2000-2009 & G06 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 &  &  &  &  \\ 
  2000-2009 & H04W & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 &  &  &  \\ 
  2000-2009 & C12 & 0.09 & 0.09 & 0.17 & 0.09 & 0.09 & 0.09 & 0.09 &  &  \\ 
  2000-2009 & B82 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 &  \\ 
  2000-2009 & Y02 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 \\ 
   \hline
2010-2019 & Science & 0.63 &  &  &  &  &  &  &  &  \\ 
  2010-2019 & WIPO & 0.33 & 0.27 &  &  &  &  &  &  &  \\ 
  2010-2019 & USPTO & 0.09 & 0.09 & 0.09 &  &  &  &  &  &  \\ 
  2010-2019 & All & 0.09 & 0.09 & 0.09 & 0.09 &  &  &  &  &  \\ 
  2010-2019 & G06 & 0.09 & 0.09 & 0.09 & 0.65 & 0.09 &  &  &  &  \\ 
  2010-2019 & H04W & 0.09 & 0.09 & 0.09 & 0.21 & 0.09 & 0.16 &  &  &  \\ 
  2010-2019 & C12 & 0.09 & 0.09 & 0.09 & 1.00 & 0.09 & 1.00 & 0.65 &  &  \\ 
  2010-2019 & B82 & 0.65 & 0.59 & 0.52 & 0.09 & 0.09 & 0.09 & 0.13 & 0.09 &  \\ 
  2010-2019 & Y02 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 \\ 
   \hline
\hline
\end{tabular}
\begin{tabular}{l|cccccccccc}
  \hline
\hline
 & Keyword & Science & WIPO & USPTO & All & G06 & H04W & C12 & B82 & Y02 \\ 
  \hline
Mean  
1990-2019 & 0.97 & 0.96 & 0.95 & 0.95 & 0.98 & 0.94 & 0.91 & 0.95 & 0.97 & 0.98 \\ 
  Median  
1990-2019 & 0.97 & 0.96 & 0.95 & 0.94 & 0.98 & 0.94 & 0.9 & 0.95 & 0.97 & 0.99 \\ 
  St.dev.  
1990-2019 & 0.01 & 0 & 0.01 & 0.01 & 0.01 & 0.01 & 0.02 & 0.01 & 0.01 & 0 \\ 
   \hline
Mean  
1990-1999 & 0.97 & 0.96 & 0.96 & 0.96 & 0.99 & 0.94 & 0.91 & 0.95 & 0.97 & 0.99 \\ 
  Median  
1990-1999 & 0.98 & 0.96 & 0.96 & 0.96 & 0.99 & 0.94 & 0.91 & 0.95 & 0.97 & 0.99 \\ 
  St.dev.  
1990-1999 & 0 & 0.01 & 0.01 & 0.01 & 0 & 0.01 & 0.01 & 0 & 0 & 0 \\ 
   \hline
Mean  
2000-2009 & 0.97 & 0.95 & 0.95 & 0.94 & 0.98 & 0.93 & 0.9 & 0.95 & 0.97 & 0.98 \\ 
  Median  
2000-2009 & 0.97 & 0.95 & 0.95 & 0.94 & 0.98 & 0.93 & 0.9 & 0.95 & 0.97 & 0.98 \\ 
  St.dev.  
2000-2009 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
   \hline
Mean  
2010-2019 & 0.97 & 0.96 & 0.95 & 0.94 & 0.98 & 0.94 & 0.92 & 0.94 & 0.96 & 0.98 \\ 
  Median  
2010-2019 & 0.97 & 0.96 & 0.96 & 0.94 & 0.98 & 0.94 & 0.92 & 0.94 & 0.97 & 0.98 \\ 
  St.dev.  
2010-2019 & 0.02 & 0 & 0.01 & 0 & 0.01 & 0 & 0.02 & 0.01 & 0.02 & 0 \\ 
   \hline
\hline
\end{tabular}
\begin{tabular}{l|cccccccccc}
  \hline
\hline
 & Keyword & Science & WIPO & USPTO & All & G06 & H04W & C12 & B82 & Y02 \\ 
  \hline
Mean  1990-2019 & 0.96 & 0.95 & 0.94 & 0.93 & 0.98 & 0.92 & 0.89 & 0.94 & 0.95 & 0.98 \\ 
  Median  1990-2019 & 0.96 & 0.95 & 0.94 & 0.93 & 0.98 & 0.92 & 0.88 & 0.94 & 0.95 & 0.98 \\ 
  St.dev.  1990-2019 & 0.01 & 0.01 & 0.01 & 0.01 & 0 & 0.01 & 0.01 & 0.01 & 0.02 & 0.01 \\ 
   \hline
Mean  1990-1999 & 0.96 & 0.95 & 0.95 & 0.95 & 0.99 & 0.93 & 0.89 & 0.94 & 0.96 & 0.99 \\ 
  Median  1990-1999 & 0.97 & 0.95 & 0.95 & 0.95 & 0.98 & 0.93 & 0.89 & 0.94 & 0.97 & 0.99 \\ 
  St.dev.  1990-1999 & 0.01 & 0.01 & 0.01 & 0.01 & 0 & 0.01 & 0.01 & 0 & 0 & 0 \\ 
   \hline
Mean  2000-2009 & 0.96 & 0.94 & 0.94 & 0.93 & 0.98 & 0.92 & 0.88 & 0.94 & 0.95 & 0.98 \\ 
  Median  2000-2009 & 0.96 & 0.95 & 0.94 & 0.93 & 0.98 & 0.92 & 0.88 & 0.94 & 0.95 & 0.98 \\ 
  St.dev.  2000-2009 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.01 & 0 \\ 
   \hline
Mean  2010-2019 & 0.95 & 0.94 & 0.94 & 0.92 & 0.98 & 0.92 & 0.89 & 0.93 & 0.94 & 0.98 \\ 
  Median  2010-2019 & 0.95 & 0.94 & 0.94 & 0.92 & 0.98 & 0.92 & 0.89 & 0.94 & 0.94 & 0.98 \\ 
  St.dev.  2010-2019 & 0.01 & 0 & 0.01 & 0 & 0 & 0 & 0.01 & 0.01 & 0.02 & 0.01 \\ 
   \hline
\hline
\end{tabular}
\begin{tabular}{l|lccccccccc}
  \hline
\hline
Period & 1-digit & Keyword & Science & WIPO & USPTO & All & G06 & H04W & C12 & B82 \\ 
  \hline
1990-2019 & Science & 0.00 &  &  &  &  &  &  &  &  \\ 
  1990-2019 & WIPO & 0.00 & 1.00 &  &  &  &  &  &  &  \\ 
  1990-2019 & USPTO & 0.00 & 0.00 & 0.00 &  &  &  &  &  &  \\ 
  1990-2019 & All & 0.00 & 0.00 & 0.00 & 0.00 &  &  &  &  &  \\ 
  1990-2019 & G06 & 0.00 & 0.00 & 0.00 & 0.00 & 0.74 &  &  &  &  \\ 
  1990-2019 & H04W & 0.00 & 0.00 & 0.00 & 0.00 & 1.00 & 1.00 &  &  &  \\ 
  1990-2019 & C12 & 0.00 & 0.00 & 0.00 & 0.00 & 1.00 & 1.00 & 1.00 &  &  \\ 
  1990-2019 & B82 & 0.74 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 &  \\ 
  1990-2019 & Y02 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   \hline
1990-1999 & Science & 0.09 &  &  &  &  &  &  &  &  \\ 
  1990-1999 & WIPO & 0.09 & 0.56 &  &  &  &  &  &  &  \\ 
  1990-1999 & USPTO & 0.09 & 0.09 & 0.09 &  &  &  &  &  &  \\ 
  1990-1999 & All & 0.09 & 0.09 & 0.09 & 0.09 &  &  &  &  &  \\ 
  1990-1999 & G06 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 &  &  &  &  \\ 
  1990-1999 & H04W & 0.09 & 0.09 & 0.09 & 0.09 & 0.39 & 0.15 &  &  &  \\ 
  1990-1999 & C12 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.39 &  &  \\ 
  1990-1999 & B82 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 &  \\ 
  1990-1999 & Y02 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 \\ 
   \hline
2000-2009 & Science & 0.09 &  &  &  &  &  &  &  &  \\ 
  2000-2009 & WIPO & 0.09 & 0.10 &  &  &  &  &  &  &  \\ 
  2000-2009 & USPTO & 0.09 & 0.09 & 0.09 &  &  &  &  &  &  \\ 
  2000-2009 & All & 0.09 & 0.09 & 0.09 & 0.09 &  &  &  &  &  \\ 
  2000-2009 & G06 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 &  &  &  &  \\ 
  2000-2009 & H04W & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 &  &  &  \\ 
  2000-2009 & C12 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.13 &  &  \\ 
  2000-2009 & B82 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 &  \\ 
  2000-2009 & Y02 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 \\ 
   \hline
2010-2019 & Science & 0.19 &  &  &  &  &  &  &  &  \\ 
  2010-2019 & WIPO & 0.09 & 0.09 &  &  &  &  &  &  &  \\ 
  2010-2019 & USPTO & 0.09 & 0.09 & 0.09 &  &  &  &  &  &  \\ 
  2010-2019 & All & 0.09 & 0.09 & 0.09 & 0.09 &  &  &  &  &  \\ 
  2010-2019 & G06 & 0.09 & 0.09 & 0.09 & 0.09 & 0.48 &  &  &  &  \\ 
  2010-2019 & H04W & 0.09 & 0.09 & 0.09 & 0.09 & 1.00 & 0.09 &  &  &  \\ 
  2010-2019 & C12 & 0.09 & 0.09 & 0.09 & 0.19 & 0.84 & 1.00 & 1.00 &  &  \\ 
  2010-2019 & B82 & 0.09 & 1.00 & 1.00 & 0.58 & 0.19 & 0.48 & 0.41 & 0.12 &  \\ 
  2010-2019 & Y02 & 0.09 & 1.00 & 1.00 & 0.48 & 0.09 & 0.41 & 0.19 & 0.09 & 0.48 \\ 
   \hline
\hline
\end{tabular}
\begin{tabular}{l|cccccccccc}
  \hline
\hline
 & Keyword & Science & WIPO & USPTO & All & G06 & H04W & C12 & B82 & Y02 \\ 
  \hline
Mean  
1990-2019 & 2.98 & 2.53 & 2.57 & 2.38 & 2.14 & 2.17 & 2.14 & 2.15 & 3.08 & 2.77 \\ 
  Median  
1990-2019 & 3.38 & 2.85 & 3.03 & 2.72 & 2.45 & 2.51 & 2.43 & 2.26 & 3.79 & 3.3 \\ 
  St.dev.  
1990-2019 & 1.24 & 1.1 & 1.15 & 1.17 & 1.06 & 1.03 & 1.06 & 1.08 & 1.5 & 1.24 \\ 
   \hline
Mean  
1990-1999 & 4.04 & 3.58 & 3.59 & 3.5 & 3.16 & 3.11 & 3.22 & 3.28 & 4.31 & 3.81 \\ 
  Median  
1990-1999 & 4.03 & 3.57 & 3.61 & 3.53 & 3.17 & 3.11 & 3.26 & 3.29 & 4.33 & 3.81 \\ 
  St.dev.  
1990-1999 & 0.12 & 0.09 & 0.08 & 0.08 & 0.04 & 0.04 & 0.15 & 0.1 & 0.09 & 0.07 \\ 
   \hline
Mean  
2000-2009 & 3.41 & 2.82 & 2.94 & 2.68 & 2.43 & 2.49 & 2.36 & 2.28 & 3.73 & 3.24 \\ 
  Median  
2000-2009 & 3.38 & 2.85 & 3.03 & 2.72 & 2.45 & 2.51 & 2.43 & 2.26 & 3.79 & 3.3 \\ 
  St.dev.  
2000-2009 & 0.52 & 0.42 & 0.55 & 0.54 & 0.44 & 0.46 & 0.36 & 0.43 & 0.6 & 0.38 \\ 
   \hline
Mean  
2010-2019 & 1.48 & 1.2 & 1.17 & 0.94 & 0.84 & 0.9 & 0.85 & 0.88 & 1.2 & 1.25 \\ 
  Median  
2010-2019 & 1.61 & 1.31 & 1.27 & 0.99 & 0.85 & 0.97 & 0.88 & 0.95 & 1.18 & 1.27 \\ 
  St.dev.  
2010-2019 & 0.86 & 0.65 & 0.64 & 0.57 & 0.58 & 0.55 & 0.54 & 0.58 & 0.89 & 0.89 \\ 
   \hline
\hline
\end{tabular}
\begin{tabular}{l|cccccccccc}
  \hline
\hline
 & Keyword & Science & WIPO & USPTO & All & G06 & H04W & C12 & B82 & Y02 \\ 
  \hline
Mean  1990-2019 & 2.15 & 1.83 & 1.82 & 1.68 & 1.55 & 1.54 & 1.54 & 1.81 & 2.82 & 2.8 \\ 
  Median  1990-2019 & 2.51 & 2.06 & 2.17 & 1.86 & 1.74 & 1.74 & 1.64 & 1.93 & 3.43 & 3.29 \\ 
  St.dev.  1990-2019 & 0.93 & 0.76 & 0.79 & 0.82 & 0.72 & 0.68 & 0.81 & 0.8 & 1.27 & 1.17 \\ 
   \hline
Mean  1990-1999 & 2.97 & 2.54 & 2.52 & 2.5 & 2.24 & 2.17 & 2.44 & 2.61 & 3.85 & 3.78 \\ 
  Median  1990-1999 & 2.96 & 2.54 & 2.52 & 2.52 & 2.25 & 2.16 & 2.44 & 2.59 & 3.87 & 3.79 \\ 
  St.dev.  1990-1999 & 0.12 & 0.06 & 0.08 & 0.09 & 0.04 & 0.04 & 0.21 & 0.1 & 0.08 & 0.07 \\ 
   \hline
Mean  2000-2009 & 2.46 & 2.04 & 2.07 & 1.84 & 1.74 & 1.74 & 1.59 & 1.94 & 3.37 & 3.24 \\ 
  Median  2000-2009 & 2.51 & 2.06 & 2.17 & 1.86 & 1.74 & 1.74 & 1.64 & 1.93 & 3.43 & 3.29 \\ 
  St.dev.  2000-2009 & 0.42 & 0.35 & 0.43 & 0.4 & 0.31 & 0.33 & 0.28 & 0.34 & 0.52 & 0.37 \\ 
   \hline
Mean  2010-2019 & 1.03 & 0.92 & 0.87 & 0.7 & 0.68 & 0.72 & 0.59 & 0.88 & 1.23 & 1.38 \\ 
  Median  2010-2019 & 1.12 & 1.02 & 0.98 & 0.76 & 0.72 & 0.81 & 0.63 & 0.96 & 1.26 & 1.43 \\ 
  St.dev.  2010-2019 & 0.56 & 0.45 & 0.43 & 0.37 & 0.4 & 0.37 & 0.32 & 0.49 & 0.76 & 0.85 \\ 
   \hline
\hline
\end{tabular}
\begin{tabular}{l|lccccccccc}
  \hline
\hline
Period & 3-digit & Keyword & Science & WIPO & USPTO & All & G06 & H04W & C12 & B82 \\ 
  \hline
1990-2019 & Science & 0.00 &  &  &  &  &  &  &  &  \\ 
  1990-2019 & WIPO & 0.00 & 0.00 &  &  &  &  &  &  &  \\ 
  1990-2019 & USPTO & 0.00 & 0.01 & 0.00 &  &  &  &  &  &  \\ 
  1990-2019 & All & 0.00 & 0.00 & 0.00 & 0.00 &  &  &  &  &  \\ 
  1990-2019 & G06 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 &  &  &  &  \\ 
  1990-2019 & H04W & 0.00 & 0.00 & 0.00 & 0.00 & 0.65 & 0.91 &  &  &  \\ 
  1990-2019 & C12 & 0.00 & 0.00 & 0.00 & 0.00 & 1.00 & 0.00 & 0.00 &  &  \\ 
  1990-2019 & B82 & 0.99 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 &  \\ 
  1990-2019 & Y02 & 0.00 & 0.02 & 1.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   \hline
1990-1999 & Science & 0.09 &  &  &  &  &  &  &  &  \\ 
  1990-1999 & WIPO & 0.09 & 0.96 &  &  &  &  &  &  &  \\ 
  1990-1999 & USPTO & 0.09 & 1.00 & 0.25 &  &  &  &  &  &  \\ 
  1990-1999 & All & 0.09 & 0.09 & 0.09 & 0.09 &  &  &  &  &  \\ 
  1990-1999 & G06 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 &  &  &  &  \\ 
  1990-1999 & H04W & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.59 &  &  &  \\ 
  1990-1999 & C12 & 0.09 & 0.09 & 0.09 & 0.09 & 0.25 & 0.09 & 0.09 &  &  \\ 
  1990-1999 & B82 & 1.00 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 &  \\ 
  1990-1999 & Y02 & 0.09 & 1.00 & 1.00 & 1.00 & 0.09 & 0.09 & 0.10 & 0.09 & 0.09 \\ 
   \hline
2000-2009 & Science & 0.09 &  &  &  &  &  &  &  &  \\ 
  2000-2009 & WIPO & 0.09 & 0.09 &  &  &  &  &  &  &  \\ 
  2000-2009 & USPTO & 0.09 & 0.25 & 0.09 &  &  &  &  &  &  \\ 
  2000-2009 & All & 0.09 & 0.09 & 0.09 & 0.09 &  &  &  &  &  \\ 
  2000-2009 & G06 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 &  &  &  &  \\ 
  2000-2009 & H04W & 0.09 & 0.09 & 0.09 & 0.09 & 0.64 & 0.09 &  &  &  \\ 
  2000-2009 & C12 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 &  &  \\ 
  2000-2009 & B82 & 0.15 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 &  \\ 
  2000-2009 & Y02 & 0.09 & 0.09 & 0.64 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 \\ 
   \hline
2010-2019 & Science & 0.17 &  &  &  &  &  &  &  &  \\ 
  2010-2019 & WIPO & 0.10 & 1.00 &  &  &  &  &  &  &  \\ 
  2010-2019 & USPTO & 0.09 & 0.09 & 0.09 &  &  &  &  &  &  \\ 
  2010-2019 & All & 0.09 & 0.09 & 0.09 & 0.09 &  &  &  &  &  \\ 
  2010-2019 & G06 & 0.09 & 0.09 & 0.09 & 0.10 & 0.17 &  &  &  &  \\ 
  2010-2019 & H04W & 0.10 & 0.09 & 0.09 & 0.10 & 1.00 & 0.10 &  &  &  \\ 
  2010-2019 & C12 & 0.09 & 0.09 & 0.09 & 0.10 & 1.00 & 0.10 & 1.00 &  &  \\ 
  2010-2019 & B82 & 0.09 & 1.00 & 1.00 & 0.58 & 0.11 & 0.49 & 0.38 & 0.10 &  \\ 
  2010-2019 & Y02 & 0.09 & 1.00 & 1.00 & 0.38 & 0.09 & 0.38 & 0.17 & 0.09 & 0.41 \\ 
   \hline
\hline
\end{tabular}
\begin{tabular}{l|cccccccccc}
  \hline
\hline
 & Keyword & Science & WIPO & USPTO & All & G06 & H04W & C12 & B82 & Y02 \\ 
  \hline
Mean  
1990-2019 & 6 & 4.82 & 5.07 & 4.57 & 3.59 & 4 & 3.92 & 3.56 & 5.88 & 5.12 \\ 
  Median  
1990-2019 & 6.73 & 5.31 & 5.92 & 4.95 & 4 & 4.41 & 4.11 & 3.64 & 7.29 & 6.06 \\ 
  St.dev.  
1990-2019 & 2.9 & 2.47 & 2.62 & 2.67 & 1.95 & 2.22 & 2.4 & 2 & 3.23 & 2.59 \\ 
   \hline
Mean  
1990-1999 & 8.65 & 7.37 & 7.56 & 7.36 & 5.54 & 6.24 & 6.65 & 5.75 & 8.54 & 7.49 \\ 
  Median  
1990-1999 & 8.58 & 7.27 & 7.54 & 7.44 & 5.57 & 6.27 & 6.78 & 5.74 & 8.64 & 7.57 \\ 
  St.dev.  
1990-1999 & 0.4 & 0.44 & 0.26 & 0.24 & 0.1 & 0.14 & 0.68 & 0.29 & 0.39 & 0.23 \\ 
   \hline
Mean  
2000-2009 & 6.88 & 5.22 & 5.78 & 4.97 & 4.01 & 4.44 & 3.96 & 3.69 & 7.29 & 5.94 \\ 
  Median  
2000-2009 & 6.73 & 5.31 & 5.92 & 4.95 & 4 & 4.41 & 4.11 & 3.64 & 7.29 & 6.06 \\ 
  St.dev.  
2000-2009 & 1.4 & 1.05 & 1.47 & 1.42 & 0.91 & 1.19 & 0.9 & 0.86 & 1.74 & 0.99 \\ 
   \hline
Mean  
2010-2019 & 2.46 & 1.86 & 1.88 & 1.38 & 1.21 & 1.32 & 1.16 & 1.24 & 1.82 & 1.91 \\ 
  Median  
2010-2019 & 2.6 & 1.96 & 2.01 & 1.41 & 1.19 & 1.39 & 1.18 & 1.3 & 1.69 & 1.83 \\ 
  St.dev.  
2010-2019 & 1.54 & 1.07 & 1.1 & 0.88 & 0.87 & 0.83 & 0.76 & 0.85 & 1.44 & 1.44 \\ 
   \hline
\hline
\end{tabular}
\begin{tabular}{l|cccccccccc}
  \hline
\hline
 & Keyword & Science & WIPO & USPTO & All & G06 & H04W & C12 & B82 & Y02 \\ 
  \hline
Mean  1990-2019 & 5.18 & 4.14 & 4.39 & 3.91 & 3.1 & 3.47 & 3.23 & 3.24 & 5.51 & 4.9 \\ 
  Median  1990-2019 & 6.01 & 4.54 & 5.12 & 4.15 & 3.43 & 3.74 & 3.25 & 3.37 & 6.78 & 5.73 \\ 
  St.dev.  1990-2019 & 2.59 & 2.07 & 2.22 & 2.27 & 1.61 & 1.87 & 2.05 & 1.66 & 2.89 & 2.31 \\ 
   \hline
Mean  1990-1999 & 7.61 & 6.28 & 6.48 & 6.32 & 4.71 & 5.39 & 5.62 & 5.02 & 7.86 & 7.01 \\ 
  Median  1990-1999 & 7.65 & 6.16 & 6.48 & 6.38 & 4.73 & 5.42 & 5.73 & 4.95 & 7.94 & 7.09 \\ 
  St.dev.  1990-1999 & 0.37 & 0.39 & 0.27 & 0.26 & 0.1 & 0.17 & 0.68 & 0.25 & 0.38 & 0.23 \\ 
   \hline
Mean  2000-2009 & 5.91 & 4.46 & 4.99 & 4.18 & 3.44 & 3.79 & 3.13 & 3.4 & 6.79 & 5.64 \\ 
  Median  2000-2009 & 6.01 & 4.54 & 5.12 & 4.15 & 3.43 & 3.74 & 3.25 & 3.37 & 6.78 & 5.73 \\ 
  St.dev.  2000-2009 & 1.28 & 0.92 & 1.3 & 1.22 & 0.77 & 1.02 & 0.77 & 0.74 & 1.61 & 0.88 \\ 
   \hline
Mean  2010-2019 & 2 & 1.67 & 1.7 & 1.23 & 1.16 & 1.24 & 0.93 & 1.31 & 1.89 & 2.06 \\ 
  Median  2010-2019 & 2.11 & 1.79 & 1.85 & 1.28 & 1.19 & 1.35 & 0.96 & 1.39 & 1.82 & 2.05 \\ 
  St.dev.  2010-2019 & 1.22 & 0.9 & 0.93 & 0.72 & 0.72 & 0.69 & 0.53 & 0.78 & 1.28 & 1.34 \\ 
   \hline
\hline
\end{tabular}
\begin{tabular}{l|lccccccccc}
  \hline
\hline
Period & 4-digit & Keyword & Science & WIPO & USPTO & All & G06 & H04W & C12 & B82 \\ 
  \hline
1990-2019 & Science & 0.00 &  &  &  &  &  &  &  &  \\ 
  1990-2019 & WIPO & 0.00 & 0.00 &  &  &  &  &  &  &  \\ 
  1990-2019 & USPTO & 0.00 & 0.10 & 0.00 &  &  &  &  &  &  \\ 
  1990-2019 & All & 0.00 & 0.00 & 0.00 & 0.00 &  &  &  &  &  \\ 
  1990-2019 & G06 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 &  &  &  &  \\ 
  1990-2019 & H04W & 0.00 & 0.88 & 0.07 & 0.88 & 0.00 & 0.00 &  &  &  \\ 
  1990-2019 & C12 & 0.00 & 0.00 & 0.00 & 0.00 & 0.02 & 0.00 & 0.00 &  &  \\ 
  1990-2019 & B82 & 0.21 & 0.05 & 0.42 & 0.00 & 0.00 & 0.00 & 0.03 & 0.00 &  \\ 
  1990-2019 & Y02 & 0.00 & 0.88 & 0.01 & 0.44 & 0.00 & 0.00 & 0.88 & 0.00 & 0.02 \\ 
   \hline
1990-1999 & Science & 0.17 &  &  &  &  &  &  &  &  \\ 
  1990-1999 & WIPO & 0.09 & 1.00 &  &  &  &  &  &  &  \\ 
  1990-1999 & USPTO & 0.09 & 1.00 & 1.00 &  &  &  &  &  &  \\ 
  1990-1999 & All & 0.09 & 0.09 & 0.09 & 0.09 &  &  &  &  &  \\ 
  1990-1999 & G06 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 &  &  &  &  \\ 
  1990-1999 & H04W & 1.00 & 0.17 & 1.00 & 0.45 & 0.09 & 0.09 &  &  &  \\ 
  1990-1999 & C12 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 1.00 & 0.09 &  &  \\ 
  1990-1999 & B82 & 1.00 & 0.71 & 1.00 & 0.38 & 0.09 & 0.09 & 1.00 & 0.09 &  \\ 
  1990-1999 & Y02 & 0.09 & 1.00 & 0.09 & 0.38 & 0.09 & 0.09 & 0.29 & 0.09 & 0.09 \\ 
   \hline
2000-2009 & Science & 0.09 &  &  &  &  &  &  &  &  \\ 
  2000-2009 & WIPO & 0.09 & 0.09 &  &  &  &  &  &  &  \\ 
  2000-2009 & USPTO & 0.09 & 0.64 & 0.09 &  &  &  &  &  &  \\ 
  2000-2009 & All & 0.09 & 0.09 & 0.09 & 0.09 &  &  &  &  &  \\ 
  2000-2009 & G06 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 &  &  &  &  \\ 
  2000-2009 & H04W & 0.09 & 0.09 & 0.09 & 0.53 & 0.09 & 0.09 &  &  &  \\ 
  2000-2009 & C12 & 0.09 & 0.09 & 0.09 & 0.09 & 0.64 & 0.09 & 0.09 &  &  \\ 
  2000-2009 & B82 & 0.92 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 &  \\ 
  2000-2009 & Y02 & 0.09 & 0.09 & 0.64 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 \\ 
   \hline
2010-2019 & Science & 0.16 &  &  &  &  &  &  &  &  \\ 
  2010-2019 & WIPO & 0.09 & 0.19 &  &  &  &  &  &  &  \\ 
  2010-2019 & USPTO & 0.09 & 0.09 & 0.09 &  &  &  &  &  &  \\ 
  2010-2019 & All & 0.09 & 0.09 & 0.09 & 0.09 &  &  &  &  &  \\ 
  2010-2019 & G06 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 &  &  &  &  \\ 
  2010-2019 & H04W & 0.09 & 0.09 & 0.09 & 1.00 & 0.09 & 0.30 &  &  &  \\ 
  2010-2019 & C12 & 0.09 & 0.09 & 0.09 & 0.09 & 0.11 & 0.74 & 0.09 &  &  \\ 
  2010-2019 & B82 & 0.09 & 0.19 & 0.11 & 1.00 & 0.16 & 1.00 & 1.00 & 0.19 &  \\ 
  2010-2019 & Y02 & 0.09 & 1.00 & 1.00 & 0.33 & 0.09 & 0.33 & 0.30 & 0.09 & 0.09 \\ 
   \hline
\hline
\end{tabular}
\begin{tabular}{l|cccccccccc}
  \hline
\hline
 & Keyword & Science & WIPO & USPTO & All & G06 & H04W & C12 & B82 & Y02 \\ 
  \hline
Mean  
1990-2019 & 9.26 & 7.82 & 8.42 & 7.5 & 5.26 & 6.15 & 7.62 & 5.72 & 8.81 & 7.87 \\ 
  Median  
1990-2019 & 10.62 & 8.63 & 9.9 & 8.04 & 5.84 & 6.74 & 7.93 & 5.66 & 10.77 & 9.37 \\ 
  St.dev.  
1990-2019 & 4.55 & 4.13 & 4.47 & 4.55 & 2.93 & 3.51 & 4.85 & 3.38 & 5.16 & 4.12 \\ 
   \hline
Mean  
1990-1999 & 13.32 & 12.11 & 12.56 & 12.27 & 8.2 & 9.67 & 13.16 & 9.52 & 13.2 & 11.65 \\ 
  Median  
1990-1999 & 13.44 & 11.9 & 12.6 & 12.44 & 8.24 & 9.67 & 13.47 & 9.58 & 13.29 & 11.8 \\ 
  St.dev.  
1990-1999 & 0.57 & 0.68 & 0.41 & 0.31 & 0.2 & 0.16 & 1.33 & 0.59 & 0.89 & 0.5 \\ 
   \hline
Mean  
2000-2009 & 10.78 & 8.48 & 9.72 & 8.15 & 5.87 & 6.85 & 7.64 & 5.78 & 10.84 & 9.21 \\ 
  Median  
2000-2009 & 10.62 & 8.63 & 9.9 & 8.04 & 5.84 & 6.74 & 7.93 & 5.66 & 10.77 & 9.37 \\ 
  St.dev.  
2000-2009 & 2.28 & 1.85 & 2.69 & 2.56 & 1.43 & 1.99 & 1.91 & 1.48 & 3.07 & 1.71 \\ 
   \hline
Mean  
2010-2019 & 3.68 & 2.88 & 2.98 & 2.09 & 1.7 & 1.93 & 2.06 & 1.86 & 2.39 & 2.76 \\ 
  Median  
2010-2019 & 3.81 & 3 & 3.17 & 2.12 & 1.67 & 2.04 & 2.07 & 1.92 & 2.18 & 2.56 \\ 
  St.dev.  
2010-2019 & 2.4 & 1.7 & 1.78 & 1.37 & 1.24 & 1.23 & 1.39 & 1.3 & 1.93 & 2.14 \\ 
   \hline
\hline
\end{tabular}
\begin{tabular}{l|cccccccccc}
  \hline
\hline
 & Keyword & Science & WIPO & USPTO & All & G06 & H04W & C12 & B82 & Y02 \\ 
  \hline
Mean  1990-2019 & 8.9 & 7.41 & 8.04 & 7.13 & 4.96 & 5.83 & 7.52 & 5.48 & 8.28 & 7.66 \\ 
  Median  1990-2019 & 10.49 & 8.12 & 9.44 & 7.58 & 5.49 & 6.31 & 7.81 & 5.47 & 10.06 & 9.03 \\ 
  St.dev.  1990-2019 & 4.48 & 3.76 & 4.12 & 4.21 & 2.59 & 3.2 & 4.63 & 3.01 & 4.65 & 3.76 \\ 
   \hline
Mean  1990-1999 & 13.02 & 11.31 & 11.81 & 11.54 & 7.53 & 9.06 & 12.82 & 8.82 & 12.19 & 11.06 \\ 
  Median  1990-1999 & 13.11 & 11.08 & 11.85 & 11.7 & 7.57 & 9.06 & 13.16 & 8.76 & 12.21 & 11.22 \\ 
  St.dev.  1990-1999 & 0.51 & 0.67 & 0.41 & 0.31 & 0.23 & 0.16 & 1.28 & 0.51 & 0.86 & 0.51 \\ 
   \hline
Mean  2000-2009 & 10.31 & 8 & 9.28 & 7.7 & 5.54 & 6.43 & 7.53 & 5.58 & 10.14 & 8.9 \\ 
  Median  2000-2009 & 10.49 & 8.12 & 9.44 & 7.58 & 5.49 & 6.31 & 7.81 & 5.47 & 10.06 & 9.03 \\ 
  St.dev.  2000-2009 & 2.26 & 1.69 & 2.51 & 2.37 & 1.28 & 1.83 & 1.82 & 1.34 & 2.84 & 1.56 \\ 
   \hline
Mean  2010-2019 & 3.39 & 2.93 & 3.04 & 2.14 & 1.83 & 2.01 & 2.22 & 2.05 & 2.51 & 3.01 \\ 
  Median  2010-2019 & 3.51 & 3.09 & 3.28 & 2.22 & 1.87 & 2.16 & 2.26 & 2.14 & 2.39 & 2.92 \\ 
  St.dev.  2010-2019 & 2.13 & 1.64 & 1.74 & 1.32 & 1.17 & 1.18 & 1.34 & 1.25 & 1.75 & 2.04 \\ 
   \hline
\hline
\end{tabular}
\begin{tabular}{l|lccccccccc}
  \hline
\hline
Period & 1-digit & Keyword & Science & WIPO & USPTO & All & G06 & H04W & C12 & B82 \\ 
  \hline
1990-2019 & Science & 0.00 &  &  &  &  &  &  &  &  \\ 
  1990-2019 & WIPO & 0.00 & 0.26 &  &  &  &  &  &  &  \\ 
  1990-2019 & USPTO & 0.00 & 0.00 & 0.00 &  &  &  &  &  &  \\ 
  1990-2019 & All & 0.00 & 0.00 & 0.00 & 0.42 &  &  &  &  &  \\ 
  1990-2019 & G06 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 &  &  &  &  \\ 
  1990-2019 & H04W & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 &  &  &  \\ 
  1990-2019 & C12 & 0.00 & 0.42 & 0.32 & 0.01 & 0.00 & 0.00 & 0.00 &  &  \\ 
  1990-2019 & B82 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 &  \\ 
  1990-2019 & Y02 & 0.42 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   \hline
1990-1999 & Science & 0.09 &  &  &  &  &  &  &  &  \\ 
  1990-1999 & WIPO & 0.09 & 1.00 &  &  &  &  &  &  &  \\ 
  1990-1999 & USPTO & 0.09 & 0.34 & 0.29 &  &  &  &  &  &  \\ 
  1990-1999 & All & 0.09 & 0.09 & 0.09 & 0.09 &  &  &  &  &  \\ 
  1990-1999 & G06 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 &  &  &  &  \\ 
  1990-1999 & H04W & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 1.00 &  &  &  \\ 
  1990-1999 & C12 & 0.09 & 0.26 & 0.32 & 0.97 & 0.09 & 0.09 & 0.09 &  &  \\ 
  1990-1999 & B82 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 &  \\ 
  1990-1999 & Y02 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 \\ 
   \hline
2000-2009 & Science & 0.09 &  &  &  &  &  &  &  &  \\ 
  2000-2009 & WIPO & 0.09 & 1.00 &  &  &  &  &  &  &  \\ 
  2000-2009 & USPTO & 0.09 & 0.09 & 0.09 &  &  &  &  &  &  \\ 
  2000-2009 & All & 0.09 & 0.09 & 0.09 & 1.00 &  &  &  &  &  \\ 
  2000-2009 & G06 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 &  &  &  &  \\ 
  2000-2009 & H04W & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 &  &  &  \\ 
  2000-2009 & C12 & 0.09 & 1.00 & 1.00 & 0.65 & 0.09 & 0.09 & 0.09 &  &  \\ 
  2000-2009 & B82 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 &  \\ 
  2000-2009 & Y02 & 0.39 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 \\ 
   \hline
2010-2019 & Science & 0.09 &  &  &  &  &  &  &  &  \\ 
  2010-2019 & WIPO & 0.09 & 0.09 &  &  &  &  &  &  &  \\ 
  2010-2019 & USPTO & 0.09 & 0.09 & 0.09 &  &  &  &  &  &  \\ 
  2010-2019 & All & 0.09 & 0.09 & 0.55 & 0.09 &  &  &  &  &  \\ 
  2010-2019 & G06 & 0.09 & 0.09 & 0.09 & 0.53 & 0.09 &  &  &  &  \\ 
  2010-2019 & H04W & 0.09 & 0.09 & 0.22 & 0.53 & 0.26 & 0.53 &  &  &  \\ 
  2010-2019 & C12 & 0.56 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 &  &  \\ 
  2010-2019 & B82 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 &  \\ 
  2010-2019 & Y02 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.26 \\ 
   \hline
\hline
\end{tabular}
\begin{tabular}{l|cccccccccc}
  \hline
\hline
 & Keyword & Science & WIPO & USPTO & All & G06 & H04W & C12 & B82 & Y02 \\ 
  \hline
Mean  
1990-2019 & 3.44 & 2.99 & 2.96 & 2.83 & 2.81 & 2.67 & 2.53 & 3.05 & 3.74 & 3.4 \\ 
  Median  
1990-2019 & 3.67 & 3.17 & 3.19 & 2.96 & 2.92 & 2.79 & 2.54 & 3.07 & 4.05 & 3.57 \\ 
  St.dev.  
1990-2019 & 0.78 & 0.67 & 0.71 & 0.74 & 0.6 & 0.58 & 0.6 & 0.5 & 0.76 & 0.56 \\ 
   \hline
Mean  
1990-1999 & 4.14 & 3.66 & 3.66 & 3.62 & 3.42 & 3.25 & 3.24 & 3.59 & 4.38 & 3.95 \\ 
  Median  
1990-1999 & 4.12 & 3.66 & 3.65 & 3.63 & 3.44 & 3.24 & 3.28 & 3.6 & 4.4 & 3.95 \\ 
  St.dev.  
1990-1999 & 0.1 & 0.07 & 0.06 & 0.07 & 0.03 & 0.04 & 0.14 & 0.08 & 0.09 & 0.07 \\ 
   \hline
Mean  
2000-2009 & 3.68 & 3.14 & 3.12 & 2.94 & 2.91 & 2.78 & 2.49 & 3.09 & 4.04 & 3.55 \\ 
  Median  
2000-2009 & 3.67 & 3.17 & 3.19 & 2.96 & 2.92 & 2.79 & 2.54 & 3.07 & 4.05 & 3.57 \\ 
  St.dev.  
2000-2009 & 0.41 & 0.35 & 0.45 & 0.42 & 0.3 & 0.35 & 0.27 & 0.2 & 0.39 & 0.26 \\ 
   \hline
Mean  
2010-2019 & 2.5 & 2.16 & 2.11 & 1.95 & 2.08 & 1.97 & 1.86 & 2.48 & 2.78 & 2.71 \\ 
  Median  
2010-2019 & 2.61 & 2.16 & 2.12 & 1.94 & 2.06 & 1.97 & 1.83 & 2.52 & 2.73 & 2.68 \\ 
  St.dev.  
2010-2019 & 0.43 & 0.22 & 0.19 & 0.18 & 0.22 & 0.15 & 0.12 & 0.25 & 0.33 & 0.25 \\ 
   \hline
\hline
\end{tabular}
\begin{tabular}{l|cccccccccc}
  \hline
\hline
 & Keyword & Science & WIPO & USPTO & All & G06 & H04W & C12 & B82 & Y02 \\ 
  \hline
Mean  1990-2019 & 2.71 & 2.42 & 2.41 & 2.26 & 2.36 & 2.14 & 2.22 & 2.75 & 3.39 & 3.39 \\ 
  Median  1990-2019 & 2.87 & 2.52 & 2.55 & 2.25 & 2.4 & 2.15 & 2.17 & 2.8 & 3.66 & 3.55 \\ 
  St.dev.  1990-2019 & 0.49 & 0.36 & 0.38 & 0.44 & 0.33 & 0.28 & 0.35 & 0.3 & 0.62 & 0.55 \\ 
   \hline
Mean  1990-1999 & 3.18 & 2.78 & 2.8 & 2.75 & 2.71 & 2.45 & 2.64 & 3.05 & 3.92 & 3.92 \\ 
  Median  1990-1999 & 3.2 & 2.79 & 2.82 & 2.77 & 2.73 & 2.44 & 2.65 & 3.06 & 3.95 & 3.92 \\ 
  St.dev.  1990-1999 & 0.13 & 0.06 & 0.08 & 0.09 & 0.03 & 0.04 & 0.16 & 0.09 & 0.09 & 0.07 \\ 
   \hline
Mean  2000-2009 & 2.82 & 2.48 & 2.46 & 2.24 & 2.4 & 2.15 & 2.13 & 2.79 & 3.65 & 3.53 \\ 
  Median  2000-2009 & 2.87 & 2.52 & 2.55 & 2.25 & 2.4 & 2.15 & 2.17 & 2.8 & 3.66 & 3.55 \\ 
  St.dev.  2000-2009 & 0.29 & 0.23 & 0.29 & 0.27 & 0.19 & 0.2 & 0.15 & 0.15 & 0.34 & 0.25 \\ 
   \hline
Mean  2010-2019 & 2.13 & 1.98 & 1.98 & 1.77 & 1.98 & 1.83 & 1.88 & 2.41 & 2.61 & 2.71 \\ 
  Median  2010-2019 & 2.18 & 1.99 & 2 & 1.78 & 1.98 & 1.83 & 1.88 & 2.45 & 2.59 & 2.71 \\ 
  St.dev.  2010-2019 & 0.19 & 0.08 & 0.07 & 0.05 & 0.09 & 0.03 & 0.03 & 0.18 & 0.27 & 0.28 \\ 
   \hline
\hline
\end{tabular}
\begin{tabular}{l|lccccccccc}
  \hline
\hline
Period & 3-digit & Keyword & Science & WIPO & USPTO & All & G06 & H04W & C12 & B82 \\ 
  \hline
1990-2019 & Science & 0.00 &  &  &  &  &  &  &  &  \\ 
  1990-2019 & WIPO & 0.00 & 0.08 &  &  &  &  &  &  &  \\ 
  1990-2019 & USPTO & 0.00 & 0.00 & 0.00 &  &  &  &  &  &  \\ 
  1990-2019 & All & 0.00 & 0.00 & 0.00 & 0.01 &  &  &  &  &  \\ 
  1990-2019 & G06 & 0.00 & 0.00 & 0.00 & 0.00 & 0.08 &  &  &  &  \\ 
  1990-2019 & H04W & 0.00 & 0.00 & 0.00 & 0.00 & 0.54 & 0.08 &  &  &  \\ 
  1990-2019 & C12 & 0.00 & 0.00 & 0.00 & 0.08 & 0.00 & 0.31 & 0.05 &  &  \\ 
  1990-2019 & B82 & 0.54 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 &  \\ 
  1990-2019 & Y02 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   \hline
1990-1999 & Science & 0.09 &  &  &  &  &  &  &  &  \\ 
  1990-1999 & WIPO & 0.09 & 1.00 &  &  &  &  &  &  &  \\ 
  1990-1999 & USPTO & 0.09 & 1.00 & 1.00 &  &  &  &  &  &  \\ 
  1990-1999 & All & 0.09 & 0.09 & 0.09 & 0.09 &  &  &  &  &  \\ 
  1990-1999 & G06 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 &  &  &  &  \\ 
  1990-1999 & H04W & 0.09 & 0.09 & 0.09 & 0.09 & 0.15 & 1.00 &  &  &  \\ 
  1990-1999 & C12 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.84 & 0.95 &  &  \\ 
  1990-1999 & B82 & 1.00 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 &  \\ 
  1990-1999 & Y02 & 0.09 & 1.00 & 1.00 & 1.00 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 \\ 
   \hline
2000-2009 & Science & 0.09 &  &  &  &  &  &  &  &  \\ 
  2000-2009 & WIPO & 0.09 & 0.32 &  &  &  &  &  &  &  \\ 
  2000-2009 & USPTO & 0.09 & 0.10 & 0.09 &  &  &  &  &  &  \\ 
  2000-2009 & All & 0.09 & 0.09 & 0.09 & 0.09 &  &  &  &  &  \\ 
  2000-2009 & G06 & 0.09 & 0.09 & 0.09 & 0.09 & 0.34 &  &  &  &  \\ 
  2000-2009 & H04W & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 &  &  &  \\ 
  2000-2009 & C12 & 0.09 & 0.09 & 0.09 & 0.34 & 0.09 & 0.77 & 0.09 &  &  \\ 
  2000-2009 & B82 & 0.10 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 &  \\ 
  2000-2009 & Y02 & 0.09 & 0.09 & 0.34 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 \\ 
   \hline
2010-2019 & Science & 0.15 &  &  &  &  &  &  &  &  \\ 
  2010-2019 & WIPO & 0.11 & 1.00 &  &  &  &  &  &  &  \\ 
  2010-2019 & USPTO & 0.09 & 0.09 & 0.09 &  &  &  &  &  &  \\ 
  2010-2019 & All & 0.09 & 0.09 & 0.09 & 0.09 &  &  &  &  &  \\ 
  2010-2019 & G06 & 0.09 & 0.09 & 0.09 & 1.00 & 0.15 &  &  &  &  \\ 
  2010-2019 & H04W & 0.15 & 0.11 & 0.15 & 0.79 & 0.52 & 0.74 &  &  &  \\ 
  2010-2019 & C12 & 0.15 & 0.18 & 0.15 & 0.09 & 0.09 & 0.09 & 0.11 &  &  \\ 
  2010-2019 & B82 & 1.00 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 &  \\ 
  2010-2019 & Y02 & 1.00 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 1.00 \\ 
   \hline
\hline
\end{tabular}
\begin{tabular}{l|cccccccccc}
  \hline
\hline
 & Keyword & Science & WIPO & USPTO & All & G06 & H04W & C12 & B82 & Y02 \\ 
  \hline
Mean  
1990-2019 & 6.76 & 5.54 & 5.71 & 5.27 & 4.57 & 4.76 & 4.47 & 4.9 & 6.85 & 6.1 \\ 
  Median  
1990-2019 & 7.3 & 5.91 & 6.23 & 5.37 & 4.78 & 4.89 & 4.29 & 4.96 & 7.79 & 6.56 \\ 
  St.dev.  
1990-2019 & 2.25 & 1.89 & 2 & 2.14 & 1.37 & 1.65 & 1.83 & 1.28 & 2.27 & 1.67 \\ 
   \hline
Mean  
1990-1999 & 8.86 & 7.55 & 7.69 & 7.6 & 6.01 & 6.51 & 6.69 & 6.29 & 8.67 & 7.76 \\ 
  Median  
1990-1999 & 8.82 & 7.43 & 7.67 & 7.65 & 6.04 & 6.52 & 6.81 & 6.24 & 8.76 & 7.82 \\ 
  St.dev.  
1990-1999 & 0.36 & 0.39 & 0.25 & 0.23 & 0.09 & 0.14 & 0.67 & 0.26 & 0.4 & 0.23 \\ 
   \hline
Mean  
2000-2009 & 7.4 & 5.78 & 6.12 & 5.42 & 4.79 & 4.94 & 4.18 & 4.98 & 7.88 & 6.49 \\ 
  Median  
2000-2009 & 7.3 & 5.91 & 6.23 & 5.37 & 4.78 & 4.89 & 4.29 & 4.96 & 7.79 & 6.56 \\ 
  St.dev.  
2000-2009 & 1.22 & 0.96 & 1.3 & 1.25 & 0.73 & 1.03 & 0.79 & 0.55 & 1.4 & 0.8 \\ 
   \hline
Mean  
2010-2019 & 4.03 & 3.28 & 3.32 & 2.79 & 2.93 & 2.82 & 2.55 & 3.42 & 4.02 & 4.06 \\ 
  Median  
2010-2019 & 4.22 & 3.24 & 3.35 & 2.76 & 2.87 & 2.84 & 2.49 & 3.44 & 3.89 & 3.98 \\ 
  St.dev.  
2010-2019 & 1.04 & 0.49 & 0.49 & 0.43 & 0.43 & 0.34 & 0.26 & 0.53 & 0.85 & 0.62 \\ 
   \hline
\hline
\end{tabular}
\begin{tabular}{l|cccccccccc}
  \hline
\hline
 & Keyword & Science & WIPO & USPTO & All & G06 & H04W & C12 & B82 & Y02 \\ 
  \hline
Mean  1990-2019 & 5.99 & 5 & 5.23 & 4.74 & 4.21 & 4.31 & 4.25 & 4.55 & 6.38 & 5.77 \\ 
  Median  1990-2019 & 6.54 & 5.26 & 5.63 & 4.73 & 4.34 & 4.33 & 4.11 & 4.66 & 7.21 & 6.18 \\ 
  St.dev.  1990-2019 & 1.93 & 1.48 & 1.59 & 1.74 & 1.09 & 1.33 & 1.42 & 1.01 & 2.05 & 1.51 \\ 
   \hline
Mean  1990-1999 & 7.87 & 6.59 & 6.8 & 6.68 & 5.35 & 5.75 & 5.97 & 5.63 & 7.99 & 7.26 \\ 
  Median  1990-1999 & 7.91 & 6.5 & 6.84 & 6.73 & 5.37 & 5.77 & 6.11 & 5.57 & 8.07 & 7.32 \\ 
  St.dev.  1990-1999 & 0.36 & 0.35 & 0.25 & 0.25 & 0.09 & 0.14 & 0.62 & 0.24 & 0.39 & 0.23 \\ 
   \hline
Mean  2000-2009 & 6.45 & 5.16 & 5.54 & 4.78 & 4.36 & 4.39 & 3.99 & 4.65 & 7.31 & 6.14 \\ 
  Median  2000-2009 & 6.54 & 5.26 & 5.63 & 4.73 & 4.34 & 4.33 & 4.11 & 4.66 & 7.23 & 6.18 \\ 
  St.dev.  2000-2009 & 1.07 & 0.77 & 1.07 & 1.02 & 0.6 & 0.83 & 0.58 & 0.46 & 1.31 & 0.71 \\ 
   \hline
Mean  2010-2019 & 3.65 & 3.25 & 3.35 & 2.75 & 2.92 & 2.78 & 2.78 & 3.37 & 3.83 & 3.92 \\ 
  Median  2010-2019 & 3.76 & 3.24 & 3.43 & 2.75 & 2.92 & 2.83 & 2.8 & 3.41 & 3.72 & 3.86 \\ 
  St.dev.  2010-2019 & 0.72 & 0.35 & 0.38 & 0.32 & 0.35 & 0.24 & 0.13 & 0.44 & 0.76 & 0.64 \\ 
   \hline
\hline
\end{tabular}
\begin{tabular}{l|lccccccccc}
  \hline
\hline
Period & 4-digit & Keyword & Science & WIPO & USPTO & All & G06 & H04W & C12 & B82 \\ 
  \hline
1990-2019 & Science & 0.00 &  &  &  &  &  &  &  &  \\ 
  1990-2019 & WIPO & 0.00 & 0.00 &  &  &  &  &  &  &  \\ 
  1990-2019 & USPTO & 0.00 & 0.04 & 0.00 &  &  &  &  &  &  \\ 
  1990-2019 & All & 0.00 & 0.00 & 0.00 & 0.00 &  &  &  &  &  \\ 
  1990-2019 & G06 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 &  &  &  &  \\ 
  1990-2019 & H04W & 0.00 & 0.37 & 0.06 & 0.90 & 0.00 & 0.00 &  &  &  \\ 
  1990-2019 & C12 & 0.00 & 0.00 & 0.00 & 0.07 & 0.00 & 0.01 & 0.19 &  &  \\ 
  1990-2019 & B82 & 0.35 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 &  \\ 
  1990-2019 & Y02 & 0.00 & 0.04 & 0.83 & 0.04 & 0.00 & 0.00 & 0.16 & 0.00 & 0.03 \\ 
   \hline
1990-1999 & Science & 0.11 &  &  &  &  &  &  &  &  \\ 
  1990-1999 & WIPO & 0.09 & 1.00 &  &  &  &  &  &  &  \\ 
  1990-1999 & USPTO & 0.09 & 1.00 & 1.00 &  &  &  &  &  &  \\ 
  1990-1999 & All & 0.09 & 0.09 & 0.09 & 0.09 &  &  &  &  &  \\ 
  1990-1999 & G06 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 &  &  &  &  \\ 
  1990-1999 & H04W & 1.00 & 0.59 & 1.00 & 1.00 & 0.09 & 0.09 &  &  &  \\ 
  1990-1999 & C12 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 1.00 & 0.09 &  &  \\ 
  1990-1999 & B82 & 1.00 & 1.00 & 1.00 & 0.90 & 0.09 & 0.09 & 1.00 & 0.09 &  \\ 
  1990-1999 & Y02 & 0.09 & 1.00 & 0.11 & 0.59 & 0.09 & 0.09 & 0.90 & 0.09 & 0.09 \\ 
   \hline
2000-2009 & Science & 0.09 &  &  &  &  &  &  &  &  \\ 
  2000-2009 & WIPO & 0.09 & 0.09 &  &  &  &  &  &  &  \\ 
  2000-2009 & USPTO & 0.09 & 0.22 & 0.09 &  &  &  &  &  &  \\ 
  2000-2009 & All & 0.09 & 0.09 & 0.09 & 0.09 &  &  &  &  &  \\ 
  2000-2009 & G06 & 0.09 & 0.09 & 0.09 & 0.09 & 0.10 &  &  &  &  \\ 
  2000-2009 & H04W & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 &  &  &  \\ 
  2000-2009 & C12 & 0.09 & 0.09 & 0.09 & 0.22 & 0.09 & 1.00 & 1.00 &  &  \\ 
  2000-2009 & B82 & 1.00 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 &  \\ 
  2000-2009 & Y02 & 0.09 & 0.09 & 1.00 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 \\ 
   \hline
2010-2019 & Science & 0.30 &  &  &  &  &  &  &  &  \\ 
  2010-2019 & WIPO & 0.46 & 0.30 &  &  &  &  &  &  &  \\ 
  2010-2019 & USPTO & 0.09 & 0.09 & 0.09 &  &  &  &  &  &  \\ 
  2010-2019 & All & 0.10 & 0.09 & 0.09 & 1.00 &  &  &  &  &  \\ 
  2010-2019 & G06 & 0.10 & 0.09 & 0.09 & 1.00 & 1.00 &  &  &  &  \\ 
  2010-2019 & H04W & 0.39 & 0.54 & 0.46 & 1.00 & 1.00 & 0.46 &  &  &  \\ 
  2010-2019 & C12 & 0.22 & 1.00 & 0.46 & 0.09 & 0.09 & 0.09 & 1.00 &  &  \\ 
  2010-2019 & B82 & 0.39 & 0.39 & 1.00 & 0.09 & 0.09 & 0.09 & 0.46 & 1.00 &  \\ 
  2010-2019 & Y02 & 1.00 & 0.09 & 0.46 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 \\ 
   \hline
\hline
\end{tabular}
\begin{tabular}{l|cccccccccc}
  \hline
\hline
 & Keyword & Science & WIPO & USPTO & All & G06 & H04W & C12 & B82 & Y02 \\ 
  \hline
Mean  
1990-2019 & 10.4 & 8.94 & 9.43 & 8.56 & 6.66 & 7.26 & 8.56 & 7.75 & 10.12 & 9.29 \\ 
  Median  
1990-2019 & 11.53 & 9.61 & 10.42 & 8.72 & 6.96 & 7.49 & 8.29 & 7.7 & 11.51 & 10.14 \\ 
  St.dev.  
1990-2019 & 3.62 & 3.28 & 3.53 & 3.79 & 2.15 & 2.71 & 3.89 & 2.38 & 3.93 & 2.87 \\ 
   \hline
Mean  
1990-1999 & 13.64 & 12.4 & 12.79 & 12.66 & 8.89 & 10.1 & 13.25 & 10.42 & 13.4 & 12.07 \\ 
  Median  
1990-1999 & 13.76 & 12.2 & 12.82 & 12.78 & 8.94 & 10.09 & 13.52 & 10.41 & 13.53 & 12.26 \\ 
  St.dev.  
1990-1999 & 0.54 & 0.61 & 0.42 & 0.28 & 0.21 & 0.17 & 1.31 & 0.55 & 0.91 & 0.51 \\ 
   \hline
Mean  
2000-2009 & 11.6 & 9.4 & 10.29 & 8.86 & 7 & 7.6 & 8.05 & 7.77 & 11.68 & 10.05 \\ 
  Median  
2000-2009 & 11.53 & 9.61 & 10.42 & 8.72 & 6.96 & 7.49 & 8.29 & 7.7 & 11.51 & 10.14 \\ 
  St.dev.  
2000-2009 & 2 & 1.71 & 2.43 & 2.31 & 1.19 & 1.77 & 1.7 & 1.04 & 2.61 & 1.43 \\ 
   \hline
Mean  
2010-2019 & 5.97 & 5.03 & 5.21 & 4.17 & 4.1 & 4.09 & 4.4 & 5.05 & 5.28 & 5.75 \\ 
  Median  
2010-2019 & 6.19 & 4.97 & 5.29 & 4.17 & 4.03 & 4.16 & 4.29 & 5.08 & 5.02 & 5.52 \\ 
  St.dev.  
2010-2019 & 1.69 & 0.88 & 0.9 & 0.76 & 0.65 & 0.56 & 0.45 & 0.91 & 1.13 & 1.06 \\ 
   \hline
\hline
\end{tabular}
\begin{tabular}{l|cccccccccc}
  \hline
\hline
 & Keyword & Science & WIPO & USPTO & All & G06 & H04W & C12 & B82 & Y02 \\ 
  \hline
Mean  1990-2019 & 9.92 & 8.54 & 9.05 & 8.21 & 6.36 & 6.95 & 8.35 & 7.41 & 9.43 & 8.92 \\ 
  Median  1990-2019 & 11.14 & 9.13 & 9.98 & 8.32 & 6.65 & 7.11 & 8.16 & 7.4 & 10.7 & 9.74 \\ 
  St.dev.  1990-2019 & 3.61 & 2.94 & 3.2 & 3.48 & 1.9 & 2.45 & 3.81 & 2.07 & 3.61 & 2.68 \\ 
   \hline
Mean  1990-1999 & 13.3 & 11.63 & 12.06 & 11.99 & 8.29 & 9.52 & 12.9 & 9.69 & 12.39 & 11.45 \\ 
  Median  1990-1999 & 13.34 & 11.45 & 12.07 & 12.09 & 8.35 & 9.51 & 13.21 & 9.61 & 12.47 & 11.65 \\ 
  St.dev.  1990-1999 & 0.55 & 0.6 & 0.43 & 0.28 & 0.24 & 0.16 & 1.26 & 0.49 & 0.88 & 0.53 \\ 
   \hline
Mean  2000-2009 & 10.94 & 8.95 & 9.87 & 8.47 & 6.7 & 7.24 & 7.92 & 7.47 & 10.9 & 9.68 \\ 
  Median  2000-2009 & 11.14 & 9.13 & 9.98 & 8.32 & 6.65 & 7.11 & 8.16 & 7.4 & 10.73 & 9.74 \\ 
  St.dev.  2000-2009 & 2.04 & 1.53 & 2.23 & 2.11 & 1.06 & 1.59 & 1.62 & 0.92 & 2.44 & 1.3 \\ 
   \hline
Mean  2010-2019 & 5.51 & 5.04 & 5.22 & 4.18 & 4.08 & 4.1 & 4.22 & 5.06 & 5 & 5.62 \\ 
  Median  2010-2019 & 5.66 & 4.99 & 5.34 & 4.21 & 4.11 & 4.21 & 4.25 & 5.12 & 4.87 & 5.51 \\ 
  St.dev.  2010-2019 & 1.42 & 0.83 & 0.89 & 0.74 & 0.68 & 0.57 & 0.54 & 0.87 & 1.15 & 1.18 \\ 
   \hline
\hline
\end{tabular}
